VideoPDE: Unified Generative PDE Solving via Video Inpainting Diffusion Models

We present a unified framework for solving partial differential equations (PDEs) using video-inpainting diffusion transformer models. Unlike existing methods that devise specialized strategies for either forward or inverse problems under full or partial observation, our approach unifies these tasks under a single, flexible generative framework. Specifically, we recast PDE-solving as a generalized inpainting problem, e.g., treating forward prediction as inferring missing spatiotemporal information of future states from initial conditions. To this end, we design a transformer-based architecture that conditions on arbitrary patterns of known data to infer missing values across time and space. Our method proposes pixel-space video diffusion models for fine-grained, high-fidelity inpainting and conditioning, while enhancing computational efficiency through hierarchical modeling. Extensive experiments show that our video inpainting-based diffusion model offers an accurate and versatile solution across a wide range of PDEs and problem setups, outperforming state-of-the-art baselines.

==> figures/obs-vs-error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height=6cm,
    width=12cm,
    scale only axis,
    axis x line=bottom,
    axis y line=left,
    %--- overall settings
    ybar=0pt,
    ymode=log,
    ymin=0.25,
    log origin=infty,
    bar width=0.6cm,
    enlarge x limits=0.15,
    ylabel={Relative \(\ell_2\) error (\%)},
    %--- define the four sub-categories
    symbolic x coords={WL,NS,KF,ACE,Helmholtz},
    xtick=data,
    xticklabels={Wave-Layer,Navier–Stokes,Kolmogorov flow,Allen–Cahn,Helmholtz},
    xticklabel style={
        align=center,
        rotate=30,
        anchor=north east,
    },
    log ticks with fixed point,
    minor y tick num=1,
    %--- numbers above bars
    point meta=rawy,
    nodes near coords,
    every node near coord/.append style={
      font=\tiny,
      yshift=2pt,
      /pgf/number format/.cd,
        fixed,
        precision=2,
        zerofill
    },
    %--- legend
    legend style={
      at={(rel axis cs:1,0.5)},
      anchor=west,
      legend columns=1,
    },
    legend cell align=right,
  ]
    % 0.5
    \addplot+[fill=black!40] coordinates {
      (WL,4.69) (NS,0.92) (KF,13.89) (ACE,42.74) (Helmholtz,14.49)
    };
    % 1
    \addplot+[fill=blue!40] coordinates {
      (WL,2.62) (NS,0.80) (KF,6.48) (ACE,23.95) (Helmholtz,10.14)
    };
    % 3
    \addplot+[fill=red!40] coordinates {
      (WL,1.57) (NS,0.44) (KF,2.71) (ACE,6.15) (Helmholtz,6.42)
    };
    \legend{0.5\%,1\%,3\%}
  \end{axis}
\end{tikzpicture}
